StochSync: Stochastic Diffusion Synchronization for Image Generation in Arbitrary Spaces

We propose a zero-shot method for generating images in arbitrary spaces (e.g., a sphere for 360{\deg} panoramas and a mesh surface for texture) using a pretrained image diffusion model. The zero-shot generation of various visual content using a pretrained image diffusion model has been explored mainly in two directions. First, Diffusion Synchronization-performing reverse diffusion processes jointly across different projected spaces while synchronizing them in the target space-generates high-quality outputs when enough conditioning is provided, but it struggles in its absence. Second, Score Distillation Sampling-gradually updating the target space data through gradient descent-results in better coherence but often lacks detail. In this paper, we reveal for the first time the interconnection between these two methods while highlighting their differences. To this end, we propose StochSync, a novel approach that combines the strengths of both, enabling effective performance with weak conditioning. Our experiments demonstrate that StochSync provides the best performance in 360{\deg} panorama generation (where image conditioning is not given), outperforming previous finetuning-based methods, and also delivers comparable results in 3D mesh texturing (where depth conditioning is provided) with previous methods.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Desert canyon, sculpted sandstone.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Desert_canyon_sculpted_sandstone.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Desert_canyon_sculpted_sandstone.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Desert_canyon_sculpted_sandstone.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Desert_canyon_sculpted_sandstone.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Desert_canyon_sculpted_sandstone.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Desert_canyon_sculpted_sandstone.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Desert_canyon_sculpted_sandstone.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Desert_canyon_sculpted_sandstone.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Desert_canyon_sculpted_sandstone.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Desert_canyon_sculpted_sandstone.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Desert_canyon_sculpted_sandstone.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Desert_canyon_sculpted_sandstone.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Beneath a star-studded sky, an ancient oak stands sentinel in a meadow.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Beneath_a_star-studded_sky_an_ancient_oak_stands_s.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\clearpage
\newpage
\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Desert dunes, endless golden waves.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Desert_dunes_endless_golden_waves.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Desert_dunes_endless_golden_waves.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Desert_dunes_endless_golden_waves.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Desert_dunes_endless_golden_waves.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Desert_dunes_endless_golden_waves.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Desert_dunes_endless_golden_waves.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Desert_dunes_endless_golden_waves.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Desert_dunes_endless_golden_waves.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Desert_dunes_endless_golden_waves.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Desert_dunes_endless_golden_waves.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Desert_dunes_endless_golden_waves.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Desert_dunes_endless_golden_waves.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Redwood forest, towering tranquility.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Redwood_forest_towering_tranquility.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Redwood_forest_towering_tranquility.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Redwood_forest_towering_tranquility.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Redwood_forest_towering_tranquility.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Redwood_forest_towering_tranquility.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Redwood_forest_towering_tranquility.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Redwood_forest_towering_tranquility.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Redwood_forest_towering_tranquility.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Redwood_forest_towering_tranquility.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Redwood_forest_towering_tranquility.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Redwood_forest_towering_tranquility.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Redwood_forest_towering_tranquility.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\clearpage
\newpage
\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Moonlit beach, waves whispering secrets.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Moonlit_beach_waves_whispering_secrets.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Moonlit_beach_waves_whispering_secrets.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Moonlit_beach_waves_whispering_secrets.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Moonlit_beach_waves_whispering_secrets.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Moonlit_beach_waves_whispering_secrets.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Moonlit_beach_waves_whispering_secrets.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Moonlit_beach_waves_whispering_secrets.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Moonlit_beach_waves_whispering_secrets.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Moonlit_beach_waves_whispering_secrets.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Moonlit_beach_waves_whispering_secrets.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Moonlit_beach_waves_whispering_secrets.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Moonlit_beach_waves_whispering_secrets.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``On a distant planet surface, towering crystalline structures rise against an alien sky.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/On_a_distant_planet_surface_towering_crystalline_s.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/On_a_distant_planet_surface_towering_crystalline_s.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/On_a_distant_planet_surface_towering_crystalline_s.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/On_a_distant_planet_surface_towering_crystalline_s.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/On_a_distant_planet_surface_towering_crystalline_s.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/On_a_distant_planet_surface_towering_crystalline_s.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/On_a_distant_planet_surface_towering_crystalline_s.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/On_a_distant_planet_surface_towering_crystalline_s.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/On_a_distant_planet_surface_towering_crystalline_s.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/On_a_distant_planet_surface_towering_crystalline_s.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/On_a_distant_planet_surface_towering_crystalline_s.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/On_a_distant_planet_surface_towering_crystalline_s.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\clearpage
\newpage
\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Nestled in a canyon, a pueblo village stands against the red earth.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Nestled_in_a_canyon_a_pueblo_village_stands_agains.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``On the surface of a distant planet, a landscape of alien rock formations and swirling, multicolored gases.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/On_the_surface_of_a_distant_planet_a_landscape_of_.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\clearpage
\newpage
\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``The interior of a historic library, filled with rows of antique books, leather-bound and dust-covered.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/The_interior_of_a_historic_library_filled_with_row.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/The_interior_of_a_historic_library_filled_with_row.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/The_interior_of_a_historic_library_filled_with_row.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/The_interior_of_a_historic_library_filled_with_row.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/The_interior_of_a_historic_library_filled_with_row.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/The_interior_of_a_historic_library_filled_with_row.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/The_interior_of_a_historic_library_filled_with_row.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/The_interior_of_a_historic_library_filled_with_row.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/The_interior_of_a_historic_library_filled_with_row.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/The_interior_of_a_historic_library_filled_with_row.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/The_interior_of_a_historic_library_filled_with_row.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/The_interior_of_a_historic_library_filled_with_row.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Hidden waterfall, cascading down moss-covered rocks in a tranquil glade.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Hidden_waterfall_cascading_down_moss-covered_rocks.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\clearpage
\newpage
\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Surreal desert, mirage of shimmering heat, dunes stretching endlessly.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Surreal_desert_mirage_of_shimmering_heat_dunes_str.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Alpine meadow, wildflowers swaying in a mountain breeze, snow-capped peaks embracing a serene panorama—a high-altitude sanctuary.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Alpine_meadow_wildflowers_swaying_in_a_mountain_br.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\clearpage
\newpage
\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Alpine village, snow-covered rooftops, nestled between majestic peaks—a picture-perfect scene of winter tranquility.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Alpine_village_snow-covered_rooftops_nestled_betwe.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Inside a floating city above the clouds, suspended by levitating platforms and connected by intricate sky bridges.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Inside_a_floating_city_above_the_clouds_suspended_.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Inside_a_floating_city_above_the_clouds_suspended_.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Inside_a_floating_city_above_the_clouds_suspended_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Inside_a_floating_city_above_the_clouds_suspended_.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Inside_a_floating_city_above_the_clouds_suspended_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Inside_a_floating_city_above_the_clouds_suspended_.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Inside_a_floating_city_above_the_clouds_suspended_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Inside_a_floating_city_above_the_clouds_suspended_.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Inside_a_floating_city_above_the_clouds_suspended_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Inside_a_floating_city_above_the_clouds_suspended_.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Inside_a_floating_city_above_the_clouds_suspended_.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Inside_a_floating_city_above_the_clouds_suspended_.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\clearpage
\newpage
\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Desert canyon, ancient rock formations sculpted by time, a vast expanse of terracotta hues—an arid symphony of textures.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Desert_canyon_ancient_rock_formations_sculpted_by_.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Standing on the edge of a cliff, overlooking a vast desert landscape with towering sand dunes and a distant oasis.''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_random/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_tweedie_views_fixed/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sdi_x0_tweedie_views_random/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_fixed/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ism_x0_tweedie_views_distillation/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_ddim_x0_ode_views_fixed/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/mvdiffusion/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_fixed/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/panfusion/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_tweedie_views_alternating/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/LMAGIC/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/ood/renoise_sds_x0_ode_views_alternating/Standing_on_the_edge_of_a_cliff_overlooking_a_vast.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
\begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Desert under starlit sky''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_random/Desert_under_starlit_sky.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ddim_x0_tweedie_views_fixed/Desert_under_starlit_sky.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sdi_x0_tweedie_views_random/Desert_under_starlit_sky.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_fixed/Desert_under_starlit_sky.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ism_x0_tweedie_views_distillation/Desert_under_starlit_sky.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ddim_x0_ode_views_fixed/Desert_under_starlit_sky.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/mvdiffusion/Desert_under_starlit_sky.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_ode_views_fixed/Desert_under_starlit_sky.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/panfusion/Desert_under_starlit_sky.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_alternating/Desert_under_starlit_sky.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/LMAGIC/Desert_under_starlit_sky.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_ode_views_alternating/Desert_under_starlit_sky.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Snowy mountain peak view''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_random/Snowy_mountain_peak_view.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ddim_x0_tweedie_views_fixed/Snowy_mountain_peak_view.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sdi_x0_tweedie_views_random/Snowy_mountain_peak_view.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_fixed/Snowy_mountain_peak_view.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ism_x0_tweedie_views_distillation/Snowy_mountain_peak_view.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ddim_x0_ode_views_fixed/Snowy_mountain_peak_view.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/mvdiffusion/Snowy_mountain_peak_view.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_ode_views_fixed/Snowy_mountain_peak_view.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/panfusion/Snowy_mountain_peak_view.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_alternating/Snowy_mountain_peak_view.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/LMAGIC/Snowy_mountain_peak_view.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_ode_views_alternating/Snowy_mountain_peak_view.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\clearpage
\newpage
\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Japanese Zen meditation room''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_random/Japanese_Zen_meditation_room.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ddim_x0_tweedie_views_fixed/Japanese_Zen_meditation_room.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sdi_x0_tweedie_views_random/Japanese_Zen_meditation_room.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_fixed/Japanese_Zen_meditation_room.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ism_x0_tweedie_views_distillation/Japanese_Zen_meditation_room.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ddim_x0_ode_views_fixed/Japanese_Zen_meditation_room.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/mvdiffusion/Japanese_Zen_meditation_room.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_ode_views_fixed/Japanese_Zen_meditation_room.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/panfusion/Japanese_Zen_meditation_room.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_alternating/Japanese_Zen_meditation_room.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/LMAGIC/Japanese_Zen_meditation_room.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_ode_views_alternating/Japanese_Zen_meditation_room.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
}
\end{figure}

\begin{figure}[ht!]
    {\scriptsize
    \setlength{\tabcolsep}{0.0em}
    \def\arraystretch{0.0}
    \newcolumntype{Z}{>{\centering\arraybackslash}m{0.5\textwidth}}
    \begin{tabularx}{\textwidth}{Z Z}
  \multicolumn{2}{c}{``Sakura blossom park Kyoto''} \\[0.3em]
  
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_random/Sakura_blossom_park_Kyoto.jpg}
      &  \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ddim_x0_tweedie_views_fixed/Sakura_blossom_park_Kyoto.jpg} \\
      
      \rule{0pt}{2ex} SDS~\citep{Poole:2023DreamFusion}
      &
      \rule{0pt}{2ex} SyncTweedies~\citep{Kim2024:SyncTweedies}  \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sdi_x0_tweedie_views_random/Sakura_blossom_park_Kyoto.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_fixed/Sakura_blossom_park_Kyoto.jpg} \\
    
      \rule{0pt}{2ex}  SDI~\citep{Lukoianov2024:SDI}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ism_x0_tweedie_views_distillation/Sakura_blossom_park_Kyoto.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_ddim_x0_ode_views_fixed/Sakura_blossom_park_Kyoto.jpg} \\
      
      \rule{0pt}{2ex} ISM~\citep{Liang2024:Luciddreamer}
      &
      \rule{0pt}{2ex} SyncTweedies + Impr. $\B{x}_{0|t}$ \\
    
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/mvdiffusion/Sakura_blossom_park_Kyoto.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_ode_views_fixed/Sakura_blossom_park_Kyoto.jpg} \\
      
      \rule{0pt}{2ex} MVDiffusion~\citep{Tang:2023MVDiffusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + Impr. $\B{x}_{0|t}$ \\
      
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/panfusion/Sakura_blossom_park_Kyoto.jpg}
      &
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_tweedie_views_alternating/Sakura_blossom_park_Kyoto.jpg} \\
      
      \rule{0pt}{2ex} PanFusion~\citep{Zhang2024:PanFusion}
      &
      \rule{0pt}{2ex} SyncTweedies + Max $\sigma_t$ + N.O. Views \\
      \includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/LMAGIC/Sakura_blossom_park_Kyoto.jpg}
      &
      \fbox{\includegraphics[width=0.5\textwidth]{ICLR_2025_Template/Figure/panorama/v2/chatgpt/renoise_sds_x0_ode_views_alternating/Sakura_blossom_park_Kyoto.jpg}} \\
      \rule{0pt}{2ex} L-MAGIC~\citep{Cai2024:L-MAGIC}
      &
      \rule{0pt}{2ex} \Oursbf{} \\
      \end{tabularx}
